Exploring the Space of Black-box Attacks on Deep Neural Networks

Existing black-box attacks on deep neural networks (DNNs) so far have largely focused on transferability, where an adversarial instance generated for a locally trained model can "transfer" to attack other learning models. In this paper, we propose novel Gradient Estimation black-box attacks for adversaries with query access to the target model's class probabilities, which do not rely on transferability. We also propose strategies to decouple the number of queries required to generate each adversarial sample from the dimensionality of the input. An iterative variant of our attack achieves close to 100% adversarial success rates for both targeted and untargeted attacks on DNNs. We carry out extensive experiments for a thorough comparative evaluation of black-box attacks and show that the proposed Gradient Estimation attacks outperform all transferability based black-box attacks we tested on both MNIST and CIFAR-10 datasets, achieving adversarial success rates similar to well known, state-of-the-art white-box attacks. We also apply the Gradient Estimation attacks successfully against a real-world Content Moderation classifier hosted by Clarifai. Furthermore, we evaluate black-box attacks against state-of-the-art defenses. We show that the Gradient Estimation attacks are very effective even against these defenses.

==> FD_FGSM_rand_linf_Model_A_def_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1090,374){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1454,374){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1818,374){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2182,374){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2546,374){\makebox(0,0){\strut{}$0.35$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2910,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(1818,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2346,3069){\makebox(0,0){\strut{}Finite-difference vs RAND-FGSM for Model A variants}}%
      \csname LTb\endcsname%
      \put(6210,2629){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit on \textsf{Model A}\textsubscript{\textsf{adv-0.3}}}}}%
      \csname LTb\endcsname%
      \put(6210,2409){\makebox(0,0)[r]{\strut{}\small{White-box FGS on \textsf{Model A}\textsubscript{\textsf{adv-0.3}}}}}%
      \csname LTb\endcsname%
      \put(6210,2189){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit on \textsf{Model A}\textsubscript{\textsf{adv-ens-0.3}}}}}%
      \csname LTb\endcsname%
      \put(6210,1969){\makebox(0,0)[r]{\strut{}\small{White-box FGS on \textsf{Model A}\textsubscript{\textsf{adv-ens-0.3}}}}}%
      \csname LTb\endcsname%
      \put(6210,1749){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit on \textsf{Model A}\textsubscript{\textsf{adv-iter-0.3}}}}}%
      \csname LTb\endcsname%
      \put(6210,1529){\makebox(0,0)[r]{\strut{}\small{White-box FGS on \textsf{Model A}\textsubscript{\textsf{adv-iter-0.3}}}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{FD_FGSM_rand_linf_Model_A_def}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finite_diff_baseline_linf_Model_A_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1115,374){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1503,374){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1892,374){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2280,374){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2669,374){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3057,374){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3446,374){\makebox(0,0){\strut{}$0.35$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3834,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(2280,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2280,3069){\makebox(0,0){\strut{}$L_{\infty}$ constrained strategies on \textsf{Model A}}}%
      \csname LTb\endcsname%
      \put(6210,2629){\makebox(0,0)[r]{\strut{}\small{Difference-of-means}}}%
      \csname LTb\endcsname%
      \put(6210,2409){\makebox(0,0)[r]{\strut{}\small{Random-perturbation}}}%
      \csname LTb\endcsname%
      \put(6210,2189){\makebox(0,0)[r]{\strut{}\small{Finite-difference xent}}}%
      \csname LTb\endcsname%
      \put(6210,1969){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit}}}%
      \csname LTb\endcsname%
      \put(6210,1749){\makebox(0,0)[r]{\strut{}\small{Query-reduced PCA-100 logit}}}%
      \csname LTb\endcsname%
      \put(6210,1529){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Model B} FGS xent}}}%
      \csname LTb\endcsname%
      \put(6210,1309){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Model B} FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,1089){\makebox(0,0)[r]{\strut{}\small{White-box FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,869){\makebox(0,0)[r]{\strut{}\small{White-box FGS xent}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite_diff_baseline_linf_Model_A}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finite_diff_baseline_linf_Model_A_adv_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1131,374){\makebox(0,0){\strut{}$0.05$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1536,374){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1941,374){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2346,374){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2751,374){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3156,374){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3561,374){\makebox(0,0){\strut{}$0.35$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3966,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(2346,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2346,3069){\makebox(0,0){\strut{}$L_{\infty}$ constrained strategies on \textsf{Model A}\textsubscript{\textsf{adv-0.3}}}}%
      \csname LTb\endcsname%
      \put(6210,2640){\makebox(0,0)[r]{\strut{}\small{Difference-of-means}}}%
      \csname LTb\endcsname%
      \put(6210,2442){\makebox(0,0)[r]{\strut{}\small{Random-perturbation}}}%
      \csname LTb\endcsname%
      \put(6210,2244){\makebox(0,0)[r]{\strut{}\small{Finite-difference xent}}}%
      \csname LTb\endcsname%
      \put(6210,2046){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit}}}%
      \csname LTb\endcsname%
      \put(6210,1848){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Model B} FGS xent}}}%
      \csname LTb\endcsname%
      \put(6210,1650){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Model B} FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,1452){\makebox(0,0)[r]{\strut{}\small{White-box FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,1254){\makebox(0,0)[r]{\strut{}\small{White-box FGS xent}}}%
      \csname LTb\endcsname%
      \put(6210,1056){\makebox(0,0)[r]{\strut{}\small{Rand+finite-difference}}}%
      \csname LTb\endcsname%
      \put(6210,858){\makebox(0,0)[r]{\strut{}\small{Rand+FGS}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite_diff_baseline_linf_Model_A_adv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finite_diff_baseline_linf_Resnet_32_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1082,374){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1437,374){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1793,374){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2148,374){\makebox(0,0){\strut{}$16$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2504,374){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2859,374){\makebox(0,0){\strut{}$24$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3215,374){\makebox(0,0){\strut{}$28$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3570,374){\makebox(0,0){\strut{}$32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(2148,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2148,3069){\makebox(0,0){\strut{}$L_{\infty}$ constrained strategies on \Rthin}}%
      \csname LTb\endcsname%
      \put(6210,2629){\makebox(0,0)[r]{\strut{}\small{Difference-of-means}}}%
      \csname LTb\endcsname%
      \put(6210,2409){\makebox(0,0)[r]{\strut{}\small{Random-perturbation}}}%
      \csname LTb\endcsname%
      \put(6210,2189){\makebox(0,0)[r]{\strut{}\small{Finite-difference xent}}}%
      \csname LTb\endcsname%
      \put(6210,1969){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit}}}%
      \csname LTb\endcsname%
      \put(6210,1749){\makebox(0,0)[r]{\strut{}\small{Query-reduced PCA-400 logit}}}%
      \csname LTb\endcsname%
      \put(6210,1529){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Resnet-28-10} FGS xent}}}%
      \csname LTb\endcsname%
      \put(6210,1309){\makebox(0,0)[r]{\strut{}\small{White-box FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,1089){\makebox(0,0)[r]{\strut{}\small{White-box FGS xent}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite_diff_baseline_linf_Resnet_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> finite_diff_baseline_linf_Resnet_32_adv_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(6802.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1132,374){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1539,374){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1945,374){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2351,374){\makebox(0,0){\strut{}$16$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2757,374){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3164,374){\makebox(0,0){\strut{}$24$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(3570,374){\makebox(0,0){\strut{}$28$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(2148,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2148,3069){\makebox(0,0){\strut{}$L_{\infty}$ constrained strategies on \Rthin{}\textsubscript{\textsf{adv-0.3}}}}%
      \csname LTb\endcsname%
      \put(6210,2629){\makebox(0,0)[r]{\strut{}\small{Difference-of-means}}}%
      \csname LTb\endcsname%
      \put(6210,2409){\makebox(0,0)[r]{\strut{}\small{Random-perturbation}}}%
      \csname LTb\endcsname%
      \put(6210,2189){\makebox(0,0)[r]{\strut{}\small{Finite-difference xent}}}%
      \csname LTb\endcsname%
      \put(6210,1969){\makebox(0,0)[r]{\strut{}\small{Finite-difference logit}}}%
      \csname LTb\endcsname%
      \put(6210,1749){\makebox(0,0)[r]{\strut{}\small{Transfer \textsf{Resnet-28-10} FGS xent}}}%
      \csname LTb\endcsname%
      \put(6210,1529){\makebox(0,0)[r]{\strut{}\small{White-box FGS logit}}}%
      \csname LTb\endcsname%
      \put(6210,1309){\makebox(0,0)[r]{\strut{}\small{White-box FGS xent}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{finite_diff_baseline_linf_Resnet_32_adv}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pca_group_linf_Model_A_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4080.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1098,374){\makebox(0,0){\strut{}$0.15$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1471,374){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1843,374){\makebox(0,0){\strut{}$0.25$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2215,374){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2588,374){\makebox(0,0){\strut{}$0.35$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2960,374){\makebox(0,0){\strut{}$0.4$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(1843,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(1843,3069){\makebox(0,0){\strut{}PCA-based query reduction for \textsf{Model A}}}%
      \csname LTb\endcsname%
      \put(3488,2629){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3488,2409){\makebox(0,0)[r]{\strut{}\small{400}}}%
      \csname LTb\endcsname%
      \put(3488,2189){\makebox(0,0)[r]{\strut{}\small{200}}}%
      \csname LTb\endcsname%
      \put(3488,1969){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3488,1749){\makebox(0,0)[r]{\strut{}\small{50}}}%
      \csname LTb\endcsname%
      \put(3488,1529){\makebox(0,0)[r]{\strut{}\small{10}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pca_group_linf_Model_A}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> pca_group_linf_Resnet_32_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4080.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1045,374){\makebox(0,0){\strut{}$8$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1364,374){\makebox(0,0){\strut{}$12$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1683,374){\makebox(0,0){\strut{}$16$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2003,374){\makebox(0,0){\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2322,374){\makebox(0,0){\strut{}$24$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2641,374){\makebox(0,0){\strut{}$28$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2960,374){\makebox(0,0){\strut{}$32$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(1843,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(2371,3069){\makebox(0,0){\strut{}PCA-based query reduction for \Rthin}}%
      \csname LTb\endcsname%
      \put(3488,2629){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3488,2409){\makebox(0,0)[r]{\strut{}\small{400}}}%
      \csname LTb\endcsname%
      \put(3488,2189){\makebox(0,0)[r]{\strut{}\small{200}}}%
      \csname LTb\endcsname%
      \put(3488,1969){\makebox(0,0)[r]{\strut{}\small{100}}}%
      \csname LTb\endcsname%
      \put(3488,1749){\makebox(0,0)[r]{\strut{}\small{50}}}%
      \csname LTb\endcsname%
      \put(3488,1529){\makebox(0,0)[r]{\strut{}\small{10}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{pca_group_linf_Resnet_32}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> query_iter_hist_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(3400.00,6802.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(639,1188){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{\textsf{A}}}}}%
      \put(1126,1188){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{\Rthin}}}}%
      \put(1613,1188){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{\textsf{A}}\textsubscript{\textsf{adv-0.3}}}}}%
      \put(2100,1188){\rotatebox{90}{\makebox(0,0)[r]{\strut{}\small{\Rthin}\textsubscript{\textsf{adv-8}}}}}%
      \put(2563,1320){\rotatebox{90}{\makebox(0,0){\strut{}$0$}}}%
      \put(2563,2152){\rotatebox{90}{\makebox(0,0){\strut{}$20$}}}%
      \put(2563,2984){\rotatebox{90}{\makebox(0,0){\strut{}$40$}}}%
      \put(2563,3817){\rotatebox{90}{\makebox(0,0){\strut{}$60$}}}%
      \put(2563,4649){\rotatebox{90}{\makebox(0,0){\strut{}$80$}}}%
      \put(2563,5481){\rotatebox{90}{\makebox(0,0){\strut{}$100$}}}%
      \put(688,5939){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Untargeted}}}%
      \put(1194,5939){\rotatebox{90}{\makebox(0,0)[l]{\strut{}Targeted}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,3400){\rotatebox{-270}{\makebox(0,0){\strut{}\small{\textgm{IGE-QR (PCA-400, logit)} across models}}}}%
      \put(2848,3400){\rotatebox{-270}{\makebox(0,0){\strut{}\small{Adversarial success (\%)}}}}%
      \put(1369,-594){\makebox(0,0){\strut{} }}%
      \csname LTb\endcsname%
      \put(480,5787){\makebox(0,0)[r]{\strut{}~}}%
      \csname LTb\endcsname%
      \put(991,5787){\makebox(0,0)[r]{\strut{}~}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{query_iter_hist}}%
    \gplfronttext
  \end{picture}%
\endgroup


==> random_group_linf_Model_A_.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(4080.00,3400.00)%
    \gplgaddtomacro\gplbacktext{%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,594){\makebox(0,0)[r]{\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1023){\makebox(0,0)[r]{\strut{}$20$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1452){\makebox(0,0)[r]{\strut{}$40$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,1881){\makebox(0,0)[r]{\strut{}$60$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2310){\makebox(0,0)[r]{\strut{}$80$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(594,2739){\makebox(0,0)[r]{\strut{}$100$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(726,374){\makebox(0,0){\strut{}$0$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1173,374){\makebox(0,0){\strut{}$0.1$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(1620,374){\makebox(0,0){\strut{}$0.2$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2066,374){\makebox(0,0){\strut{}$0.3$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2513,374){\makebox(0,0){\strut{}$0.4$}}%
      \colorrgb{0.50,0.50,0.50}%
      \put(2960,374){\makebox(0,0){\strut{}$0.5$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(220,1666){\rotatebox{-270}{\makebox(0,0){\strut{}Adversarial success (\%)}}}%
      \put(1843,154){\makebox(0,0){\strut{}$\epsilon$}}%
      \put(1843,3069){\makebox(0,0){\strut{}Random feature groupings for \textsf{Model A}}}%
      \csname LTb\endcsname%
      \put(3488,2629){\makebox(0,0)[r]{\strut{}\small{None}}}%
      \csname LTb\endcsname%
      \put(3488,2409){\makebox(0,0)[r]{\strut{}\small{112}}}%
      \csname LTb\endcsname%
      \put(3488,2189){\makebox(0,0)[r]{\strut{}\small{23}}}%
      \csname LTb\endcsname%
      \put(3488,1969){\makebox(0,0)[r]{\strut{}\small{12}}}%
      \csname LTb\endcsname%
      \put(3488,1749){\makebox(0,0)[r]{\strut{}\small{6}}}%
      \csname LTb\endcsname%
      \put(3488,1529){\makebox(0,0)[r]{\strut{}\small{3}}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{random_group_linf_Model_A}}%
    \gplfronttext
  \end{picture}%
\endgroup

